A hybrid adaptive multiresolution approach for the efficient simulation of reactive flows

Computational studies that use block-structured adaptive mesh refinement (AMR) approaches suffer from unnecessarily high mesh resolution in regions adjacent to important solution features. This deficiency limits the performance of AMR codes. In this work a novel hybrid adaptive multiresolution (HAMR) approach to AMR-based calculations is introduced to address this issue. The multiresolution (MR) smoothness indicators are used to identify regions of smoothness on the mesh where the computational cost of individual physics solvers may be decreased by replacing direct calculations with interpolation. We suggest an approach to balance the errors due to the adaptive discretization and the interpolation of physics quantities such that the overall accuracy of the HAMR solution is consistent with that of the MR-driven AMR solution. The performance of the HAMR scheme is evaluated for a range of test problems, from pure hydrodynamics to turbulent combustion.

==> parallel_fwt.tex <==
\begin{tikzpicture}[thick,scale=0.35, every node/.style={scale=0.6}]

    % variables
    \def\xl{-8.0}
    \def\xr{8.0}
    \def\y{0.0}
    \def\yy{-3.0}
    \def\yyy{-6.0}
    \def\ts{0.5}
    \def\op{0.35}
    \def\fx{0.15}
    
    % draw ghost cells
    \draw [mygray] (\xl-4,\y+\ts/2) --(\xr+4,\y+\ts/2);
    \draw [mygray] (\xl-4,\yy+\ts/2) --(\xr+4,\yy+\ts/2);
    \draw [mygray] (\xl-4,\yyy+\ts/2) --(\xr+4,\yyy+\ts/2);
    \draw [mygray] (\xl-1.0,\y) --(\xl-1.0,\y+\ts);
    \draw [mygray] (\xr+1.0,\y) --(\xr+1.0,\y+\ts);
    \draw [mygray] (\xl-2.0,\y) --(\xl-2.0,\y+\ts);
    \draw [mygray] (\xr+2.0,\y) --(\xr+2.0,\y+\ts);
    \draw [mygray] (\xl-3.0,\y) --(\xl-3.0,\y+\ts);
    \draw [mygray] (\xr+3.0,\y) --(\xr+3.0,\y+\ts);
    \draw [mygray] (\xl-4.0,\y) --(\xl-4.0,\y+\ts);
    \draw [mygray] (\xr+4.0,\y) --(\xr+4.0,\y+\ts);

    % ghost cells at level l=1
    \draw [mygray] (\xl-2.0,\yy) --(\xl-2.0,\yy+\ts);
    \draw [mygray] (\xr+2.0,\yy) --(\xr+2.0,\yy+\ts);
    \draw [mygray] (\xl-4.0,\yy) --(\xl-4.0,\yy+\ts);
    \draw [mygray] (\xr+4.0,\yy) --(\xr+4.0,\yy+\ts);

    % level l=2
    \draw [mygray] (\xl-4.0,\yyy) --(\xl-4.0,\yyy+\ts);
    \draw [mygray] (\xr+4.0,\yyy) --(\xr+4.0,\yyy+\ts);

    % draw grids
    \draw (\xl,\y+\ts/2) --(\xr,\y+\ts/2);
    \draw (\xl,\yy+\ts/2) --(\xr,\yy+\ts/2);
    \draw (\xl,\yyy+\ts/2) --(\xr,\yyy+\ts/2);
    
    % draw cells for max level
    \draw (\xl,\y) --(\xl,\y+\ts);
    \draw (\xl+1.0,\y) --(\xl+1.0,\y+\ts);
    \draw (\xl+2.0,\y) --(\xl+2.0,\y+\ts);
    \draw (\xl+3.0,\y) --(\xl+3.0,\y+\ts);
    \draw (\xl+4.0,\y) --(\xl+4.0,\y+\ts);
    \draw (\xl+5.0,\y) --(\xl+5.0,\y+\ts);
    \draw (\xl+6.0,\y) --(\xl+6.0,\y+\ts);
    \draw (\xl+7.0,\y) --(\xl+7.0,\y+\ts);
    \draw (\xl+8.0,\y) --(\xl+8.0,\y+\ts);
    \draw (\xl+9.0,\y) --(\xl+9.0,\y+\ts);
    \draw (\xl+10.0,\y) --(\xl+10.0,\y+\ts);
    \draw (\xl+11.0,\y) --(\xl+11.0,\y+\ts);
    \draw (\xl+12.0,\y) --(\xl+12.0,\y+\ts);
    \draw (\xl+13.0,\y) --(\xl+13.0,\y+\ts);
    \draw (\xl+14.0,\y) --(\xl+14.0,\y+\ts);
    \draw (\xl+15.0,\y) --(\xl+15.0,\y+\ts);
    \draw (\xl+16.0,\y) --(\xl+16.0,\y+\ts);

    % lower level cells
    \draw (\xl,\yy) --(\xl,\yy+\ts);
    \draw (\xl+2.0,\yy) --(\xl+2.0,\yy+\ts);
    \draw (\xl+4.0,\yy) --(\xl+4.0,\yy+\ts);
    \draw (\xl+6.0,\yy) --(\xl+6.0,\yy+\ts);
    \draw (\xl+8.0,\yy) --(\xl+8.0,\yy+\ts);
    \draw (\xl+10.0,\yy) --(\xl+10.0,\yy+\ts);
    \draw (\xl+12.0,\yy) --(\xl+12.0,\yy+\ts);
    \draw (\xl+14.0,\yy) --(\xl+14.0,\yy+\ts);
    \draw (\xl+16.0,\yy) --(\xl+16.0,\yy+\ts);
    
    % lower level cells
    \draw (\xl,\yyy) --(\xl,\yyy+\ts);
    \draw (\xl+4.0,\yyy) --(\xl+4.0,\yyy+\ts);
    \draw (\xl+8.0,\yyy) --(\xl+8.0,\yyy+\ts);
    \draw (\xl+12.0,\yyy) --(\xl+12.0,\yyy+\ts);
    \draw (\xl+16.0,\yyy) --(\xl+16.0,\yyy+\ts);
 
    % arrows indicating flux interpolation dependency
    \draw[decoration={brace,mirror},decorate]
        (\xr-2,\y-1.0) -- node {}(\xr,\y-1.0);
    \draw[->,line width=0.2mm,>=stealth] (\xr-3,\yy+\ts) -- (\xr-1.3,\y-1.5);
    \draw[->,line width=0.2mm,>=stealth] (\xr-1,\yy+\ts) -- (\xr-1,\y-1.5);
    \draw[mygray,->,line width=0.2mm,>=stealth] (\xr+1,\yy+\ts) --
    (\xr-0.7,\y-1.5);

    \draw[decoration={brace,mirror},decorate]
        (\xr-4,\yy-1.0) -- node {}(\xr,\yy-1.0);
    \draw[->,line width=0.2mm,>=stealth] (\xr-6,\yyy+\ts) -- (\xr-2.3,\yy-1.5);
    \draw[->,line width=0.2mm,>=stealth] (\xr-2,\yyy+\ts) -- (\xr-2,\yy-1.5);
    \draw[mygray,->,line width=0.2mm,>=stealth] (\xr+2,\yyy+\ts) -- (\xr-1.7,\yy-1.5);

    \draw[decoration={brace,mirror},decorate]
        (\xl+0,\y-1.0) -- node {}(\xl+2,\y-1.0);
    \draw[mygray,->,line width=0.2mm,>=stealth] (\xl-1,\yy+\ts) -- (\xl+0.7,\y-1.5);
    \draw[->,line width=0.2mm,>=stealth] (\xl+1,\yy+\ts) -- (\xl+1,\y-1.5);
    \draw[->,line width=0.2mm,>=stealth] (\xl+3,\yy+\ts) -- (\xl+1.3,\y-1.5);

    \draw[decoration={brace,mirror},decorate]
        (\xl+0,\yy-1.0) -- node {}(\xl+4,\yy-1.0);
    \draw[mygray,->,line width=0.2mm,>=stealth] (\xl-2,\yyy+\ts) -- (\xl+1.6,\yy-1.5);
    \draw[->,line width=0.2mm,>=stealth] (\xl+2,\yyy+\ts) -- (\xl+2,\yy-1.5);
    \draw[->,line width=0.2mm,>=stealth] (\xl+6,\yyy+\ts) -- (\xl+2.4,\yy-1.5);

    % curly brace
    \draw[decoration={brace,raise=5pt},decorate]
        (\xr,\y+1.0) -- node[above=10pt] {\LARGE ghost region}(\xr+4.0,\y+1.0);
    \draw[decoration={brace,raise=5pt},decorate]
        (\xl-4.0,\y+1.0) -- node[above=10pt] {\LARGE ghost region}(\xl,\y+1.0);

    % nodes
    \node at (\xl-7.0,\y+0.25) {\Large $\mathcal{L}$};
    \node at (\xl-7.0,\yy+0.25) {\Large $\mathcal{L}-1$};
    \node at (\xl-7.0,\yyy+0.25) {\Large $\mathcal{L}-2$};

    % indices
    \node at (\xl+2.0,\yyy-0.5) {\Large $i=1$};
    \node at (\xl+6.0,\yyy-0.5) {\Large $2$};
    \node at (\xl+10.0,\yyy-0.5) {\Large $3$};
    \node at (\xl+14.0,\yyy-0.5) {\Large $4$};

    \node at (\xl+1.0,\yy-0.5) {\large $1$};
    \node at (\xl+3.0,\yy-0.5) {\large $2$};
    \node at (\xl+5.0,\yy-0.5) {\large $3$};
    \node at (\xl+7.0,\yy-0.5) {\large $4$};
    \node at (\xl+9.0,\yy-0.5) {\large $5$};
    \node at (\xl+11.0,\yy-0.5) {\large $6$};
    \node at (\xl+13.0,\yy-0.5) {\large $7$};
    \node at (\xl+15.0,\yy-0.5) {\large $8$};

    \node at (\xl+0.5,\y-0.5) {\large $1$};
    \node at (\xl+1.5,\y-0.5) {\large $2$};
    \node at (\xl+2.5,\y-0.5) {\large $3$};
    \node at (\xl+3.5,\y-0.5) {\large $4$};
    \node at (\xl+4.5,\y-0.5) {\large $5$};
    \node at (\xl+5.5,\y-0.5) {\large $6$};
    \node at (\xl+6.5,\y-0.5) {\large $7$};
    \node at (\xl+7.5,\y-0.5) {\large $8$};
    \node at (\xl+8.5,\y-0.5) {\large $9$};
    \node at (\xl+9.5,\y-0.5) {\large $10$};
    \node at (\xl+10.5,\y-0.5) {\large $11$};
    \node at (\xl+11.5,\y-0.5) {\large $12$};
    \node at (\xl+12.5,\y-0.5) {\large $13$};
    \node at (\xl+13.5,\y-0.5) {\large $14$};
    \node at (\xl+14.5,\y-0.5) {\large $15$};
    \node at (\xl+15.5,\y-0.5) {\large $16$};

\end{tikzpicture}


==> source_reconstruction.tex <==
\begin{tikzpicture}[thick,scale=0.35, every node/.style={scale=0.6}]

    % variables
    \def\xl{-16.0}
    \def\xr{16.0}
    \def\dx{2}
    \def\dxx{4}
    \def\dxxx{8}
    \def\y{0.0}
    \def\yy{-3.0}
    \def\yyy{-6.0}
    \def\ts{0.75}
    \def\op{0.35}
    \def\fx{0.15}
    \def\ra{0.40}
    \def\sq{0.35}
    
    % draw grid axes
    \draw (\xl,\y+\ts/2) --(\xr,\y+\ts/2);
    \draw (\xl,\yy+\ts/2) --(\xr,\yy+\ts/2);
    \draw (\xl,\yyy+\ts/2) --(\xr,\yyy+\ts/2);

    % draw cells for max level
    \foreach \b in {0,...,16}{
        \draw (\xl+\b*\dx,\y) --(\xl+\b*\dx,\y+\ts);
    }
    
    % lower level cells
    \foreach \b in {0,...,8}{
        \draw (\xl+\b*\dxx,\yy) --(\xl+\b*\dxx,\yy+\ts);
    }
    
    % even lower level cells
    \foreach \b in {0,...,4}{
        \draw (\xl+\b*\dxxx,\yyy) --(\xl+\b*\dxxx,\yyy+\ts);
    }

    % draw dots where source terms are computed
    \draw [fill=yellow] (\xl+6.5*\dx,\y+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+7.5*\dx,\y+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+8.5*\dx,\y+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+9.5*\dx,\y+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+5*\dx,\yy+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+11*\dx,\yy+\ts/2) circle [radius=\ra];
    \draw [fill=orange] (\xl+7*\dx-\sq,\yy+\ts/2-\sq) rectangle
        (\xl+7*\dx+\sq,\yy+\ts/2+\sq);
    \draw [fill=orange] (\xl+9*\dx-\sq,\yy+\ts/2-\sq) rectangle
        (\xl+9*\dx+\sq,\yy+\ts/2+\sq);
    \draw [fill=yellow] (\xl+2*\dx,\yyy+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+14*\dx,\yyy+\ts/2) circle [radius=\ra];
    \draw [fill=orange] (\xl+6*\dx-\sq,\yyy+\ts/2-\sq) rectangle
        (\xl+6*\dx+\sq,\yyy+\ts/2+\sq);
    \draw [fill=orange] (\xl+10*\dx-\sq,\yyy+\ts/2-\sq) rectangle
        (\xl+10*\dx+\sq,\yyy+\ts/2+\sq);

    % legend
    \draw [fill=orange] (\xr+5.0-\sq,\y+\ts/2-\sq) rectangle
        (\xr+5.0+\sq,\y+\ts/2+\sq);
    \draw[fill=yellow] (\xr+5.0,\y+\ts/2-3) circle [radius=\ra];
    \draw[fill=green] (\xr+5.0,\y+\ts/2-6) circle [radius=\ra];
    \draw[fill=white] (\xr+5.0,\y+\ts/2-6) circle [radius=0.22];
    \draw[->,line width=0.25mm,>=stealth] (\xr+4.5,\y+\ts/2-8.5)
        --(\xr+5.5,\y+\ts/2-9.5);
    \draw[->,line width=0.25mm,>=stealth] (\xr+4.5,\y+\ts/2-12.5)
        --(\xr+5.5,\y+\ts/2-11.5);
    \node[anchor=west] at (\xr+7,\y+\ts/2) {\Huge Cell in
            $\bm{\mathcal{M}}_{b}^{n}$};
    \node[anchor=west] at (\xr+7,\y+\ts/2-3) {\Huge Solution outputs};
    \node[anchor=west] at (\xr+7,\y+\ts/2-6) {\Huge Solution outputs interpolated from below};
    \node[anchor=west] at (\xr+7,\y+\ts/2-9) {\Huge Projection operation};
    \node[anchor=west] at (\xr+7,\y+\ts/2-12) {\Huge Prediction operation};

    % grid level labels
    \node[anchor=east] at (\xl-4,\y+\ts/2) {\Huge $\mathcal{L}$};
    \node[anchor=east] at (\xl-4,\yy+\ts/2) {\Huge $\mathcal{L}-1$};
    \node[anchor=east] at (\xl-4,\yyy+\ts/2) {\Huge $\mathcal{L}-2$};

    % draw block 2 grid
    \def\y{-12.0}
    \def\yy{-15.0}
    \def\yyy{-18.0}
    %\def\xl{12.0}
    %\def\xr{28.0}
    \draw (\xl,\y+\ts/2) --(\xr,\y+\ts/2);
    \draw (\xl,\yy+\ts/2) --(\xr,\yy+\ts/2);
    \draw (\xl,\yyy+\ts/2) --(\xr,\yyy+\ts/2);

    % draw cells for max level
    \foreach \b in {0,...,16}{
        \draw (\xl+\b*\dx,\y) --(\xl+\b*\dx,\y+\ts);
    }
    
    % lower level cells
    \foreach \b in {0,...,8}{
        \draw (\xl+\b*\dxx,\yy) --(\xl+\b*\dxx,\yy+\ts);
    }
    
    % even lower level cells
    \foreach \b in {0,...,4}{
        \draw (\xl+\b*\dxxx,\yyy) --(\xl+\b*\dxxx,\yyy+\ts);
    }

    % draw dots where source terms are computed
    \draw [fill=yellow] (\xl+6.5*\dx,\y+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+7.5*\dx,\y+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+8.5*\dx,\y+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+9.5*\dx,\y+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+5*\dx,\yy+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+11*\dx,\yy+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+2*\dx,\yyy+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+14*\dx,\yyy+\ts/2) circle [radius=\ra];
 
    % draw arrows
    \draw[->,line width=0.25mm,>=stealth] (\xl+7.5*\dx,\y-0.2)
        --(\xl+7.1*\dx,\yy+\ts+0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+6.5*\dx,\y-0.2)
        --(\xl+6.9*\dx,\yy+\ts+0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+9.5*\dx,\y-0.2)
        --(\xl+9.1*\dx,\yy+\ts+0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+8.5*\dx,\y-0.2)
        --(\xl+8.9*\dx,\yy+\ts+0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+7*\dx,\yy-0.2)
        --(\xl+6.1*\dx,\yyy+\ts+0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+5*\dx,\yy-0.2)
        --(\xl+5.9*\dx,\yyy+\ts+0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+11*\dx,\yy-0.2)
        --(\xl+10.1*\dx,\yyy+\ts+0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+9*\dx,\yy-0.2)
        --(\xl+9.9*\dx,\yyy+\ts+0.2);
    
    % grid level labels
    \node[anchor=east] at (\xl-4,\y+\ts/2) {\Huge $\mathcal{L}$};
    \node[anchor=east] at (\xl-4,\yy+\ts/2) {\Huge $\mathcal{L}-1$};
    \node[anchor=east] at (\xl-4,\yyy+\ts/2) {\Huge $\mathcal{L}-2$};

    % draw block 3 grid
    \def\y{-24.0}
    \def\yy{-27.0}
    \def\yyy{-30.0}
    \draw (\xl,\y+\ts/2) --(\xr,\y+\ts/2);
    \draw (\xl,\yy+\ts/2) --(\xr,\yy+\ts/2);
    \draw (\xl,\yyy+\ts/2) --(\xr,\yyy+\ts/2);

    % draw cells for max level
    \foreach \b in {0,...,16}{
        \draw (\xl+\b*\dx,\y) --(\xl+\b*\dx,\y+\ts);
    }
    
    % lower level cells
    \foreach \b in {0,...,8}{
        \draw (\xl+\b*\dxx,\yy) --(\xl+\b*\dxx,\yy+\ts);
    }
    
    % even lower level cells
    \foreach \b in {0,...,4}{
        \draw (\xl+\b*\dxxx,\yyy) --(\xl+\b*\dxxx,\yyy+\ts);
    }

    % draw dots where source terms are computed
    \draw [fill=yellow] (\xl+2.0*\dx,\yyy+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+14.0*\dx,\yyy+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+5.0*\dx,\yy+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+11.0*\dx,\yy+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+6.5*\dx,\y+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+7.5*\dx,\y+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+8.5*\dx,\y+\ts/2) circle [radius=\ra];
    \draw [fill=yellow] (\xl+9.5*\dx,\y+\ts/2) circle [radius=\ra];

    \foreach \b in {0.5,1.5,2.5,3.5,4.5,5.5,10.5,11.5,12.5,13.5,14.5,15.5}{
        \draw [fill=green] (\xl+\b*\dx,\y+\ts/2) circle [radius=\ra];
        \draw [fill=white] (\xl+\b*\dx,\y+\ts/2) circle [radius=0.22];
    }

     % draw arrows
    \draw[->,line width=0.25mm,>=stealth] (\xl+2.1*\dx,\yyy+\ts+0.2)
    --(\xl+3*\dx,\yy-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+1.9*\dx,\yyy+\ts+0.2)
    --(\xl+1*\dx,\yy-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+14.1*\dx,\yyy+\ts+0.2)
    --(\xl+15*\dx,\yy-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+13.9*\dx,\yyy+\ts+0.2)
    --(\xl+13*\dx,\yy-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+1.1*\dx,\yy+\ts+0.2)
    --(\xl+1.5*\dx,\y-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+0.9*\dx,\yy+\ts+0.2)
    --(\xl+0.5*\dx,\y-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+3.1*\dx,\yy+\ts+0.2)
    --(\xl+3.5*\dx,\y-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+2.9*\dx,\yy+\ts+0.2)
    --(\xl+2.5*\dx,\y-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+5.1*\dx,\yy+\ts+0.2)
    --(\xl+5.5*\dx,\y-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+4.9*\dx,\yy+\ts+0.2)
    --(\xl+4.5*\dx,\y-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+13.1*\dx,\yy+\ts+0.2)
    --(\xl+13.5*\dx,\y-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+12.9*\dx,\yy+\ts+0.2)
    --(\xl+12.5*\dx,\y-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+15.1*\dx,\yy+\ts+0.2)
    --(\xl+15.5*\dx,\y-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+14.9*\dx,\yy+\ts+0.2)
    --(\xl+14.5*\dx,\y-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+11.1*\dx,\yy+\ts+0.2)
    --(\xl+11.5*\dx,\y-0.2);
    \draw[->,line width=0.25mm,>=stealth] (\xl+10.9*\dx,\yy+\ts+0.2)
    --(\xl+10.5*\dx,\y-0.2);

    % grid level labels
    \node[anchor=east] at (\xl-4,\y+\ts/2) {\Huge $\mathcal{L}$};
    \node[anchor=east] at (\xl-4,\yy+\ts/2) {\Huge $\mathcal{L}-1$};
    \node[anchor=east] at (\xl-4,\yyy+\ts/2) {\Huge $\mathcal{L}-2$};

\end{tikzpicture}

